On Counterfactual Explanations under Predictive Multiplicity

Counterfactual explanations are usually obtained by identifying the smallest change made to an input to change a prediction made by a fixed model (hereafter called sparse methods). Recent work, however, has revitalized an old insight: there often does not exist one superior solution to a prediction problem with respect to commonly used measures of interest (e.g. error rate). In fact, often multiple different classifiers give almost equal solutions. This phenomenon is known as predictive multiplicity (Breiman, 2001; Marx et al., 2019). In this work, we derive a general upper bound for the costs of counterfactual explanations under predictive multiplicity. Most notably, it depends on a discrepancy notion between two classifiers, which describes how differently they treat negatively predicted individuals. We then compare sparse and data support approaches empirically on real-world data. The results show that data support methods are more robust to multiplicity of different models. At the same time, we show that those methods have provably higher cost of generating counterfactual explanations under one fixed model. In summary, our theoretical and empiricaln results challenge the commonly held view that counterfactual recommendations should be sparse in general.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310
%Shape: Axis 2D [id:dp13811120352676287] 
\draw  (184.7,253) -- (482.7,253)(214.5,6.4) -- (214.5,280.4) (475.7,248) -- (482.7,253) -- (475.7,258) (209.5,13.4) -- (214.5,6.4) -- (219.5,13.4)  ;
%Flowchart: Summing Junction [id:dp7715566791526578] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (273,90.5) .. controls (273,87.46) and (275.35,85) .. (278.25,85) .. controls (281.15,85) and (283.5,87.46) .. (283.5,90.5) .. controls (283.5,93.54) and (281.15,96) .. (278.25,96) .. controls (275.35,96) and (273,93.54) .. (273,90.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (274.54,86.61) -- (281.96,94.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (281.96,86.61) -- (274.54,94.39) ;
%Flowchart: Summing Junction [id:dp6910116963365716] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (268,186.5) .. controls (268,183.46) and (270.35,181) .. (273.25,181) .. controls (276.15,181) and (278.5,183.46) .. (278.5,186.5) .. controls (278.5,189.54) and (276.15,192) .. (273.25,192) .. controls (270.35,192) and (268,189.54) .. (268,186.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (269.54,182.61) -- (276.96,190.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (276.96,182.61) -- (269.54,190.39) ;
%Flowchart: Summing Junction [id:dp5005997021730595] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (314,58.5) .. controls (314,55.46) and (316.35,53) .. (319.25,53) .. controls (322.15,53) and (324.5,55.46) .. (324.5,58.5) .. controls (324.5,61.54) and (322.15,64) .. (319.25,64) .. controls (316.35,64) and (314,61.54) .. (314,58.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (315.54,54.61) -- (322.96,62.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (322.96,54.61) -- (315.54,62.39) ;
%Flowchart: Summing Junction [id:dp6287524125994077] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265,75.5) .. controls (265,72.46) and (267.35,70) .. (270.25,70) .. controls (273.15,70) and (275.5,72.46) .. (275.5,75.5) .. controls (275.5,78.54) and (273.15,81) .. (270.25,81) .. controls (267.35,81) and (265,78.54) .. (265,75.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266.54,71.61) -- (273.96,79.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (273.96,71.61) -- (266.54,79.39) ;
%Flowchart: Summing Junction [id:dp3297819194824614] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (248,98.5) .. controls (248,95.46) and (250.35,93) .. (253.25,93) .. controls (256.15,93) and (258.5,95.46) .. (258.5,98.5) .. controls (258.5,101.54) and (256.15,104) .. (253.25,104) .. controls (250.35,104) and (248,101.54) .. (248,98.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (249.54,94.61) -- (256.96,102.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (256.96,94.61) -- (249.54,102.39) ;
%Flowchart: Summing Junction [id:dp6161785604090775] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (249,193.5) .. controls (249,190.46) and (251.35,188) .. (254.25,188) .. controls (257.15,188) and (259.5,190.46) .. (259.5,193.5) .. controls (259.5,196.54) and (257.15,199) .. (254.25,199) .. controls (251.35,199) and (249,196.54) .. (249,193.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250.54,189.61) -- (257.96,197.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (257.96,189.61) -- (250.54,197.39) ;
%Flowchart: Summing Junction [id:dp26238980509480836] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (291,66.5) .. controls (291,63.46) and (293.35,61) .. (296.25,61) .. controls (299.15,61) and (301.5,63.46) .. (301.5,66.5) .. controls (301.5,69.54) and (299.15,72) .. (296.25,72) .. controls (293.35,72) and (291,69.54) .. (291,66.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (292.54,62.61) -- (299.96,70.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (299.96,62.61) -- (292.54,70.39) ;
%Flowchart: Summing Junction [id:dp9182168361467125] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266,168.5) .. controls (266,165.46) and (268.35,163) .. (271.25,163) .. controls (274.15,163) and (276.5,165.46) .. (276.5,168.5) .. controls (276.5,171.54) and (274.15,174) .. (271.25,174) .. controls (268.35,174) and (266,171.54) .. (266,168.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (267.54,164.61) -- (274.96,172.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (274.96,164.61) -- (267.54,172.39) ;
%Flowchart: Summing Junction [id:dp6701869947690173] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (273,225.5) .. controls (273,222.46) and (275.35,220) .. (278.25,220) .. controls (281.15,220) and (283.5,222.46) .. (283.5,225.5) .. controls (283.5,228.54) and (281.15,231) .. (278.25,231) .. controls (275.35,231) and (273,228.54) .. (273,225.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (274.54,221.61) -- (281.96,229.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (281.96,221.61) -- (274.54,229.39) ;
%Flowchart: Summing Junction [id:dp20763665314243163] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (295,97.5) .. controls (295,94.46) and (297.35,92) .. (300.25,92) .. controls (303.15,92) and (305.5,94.46) .. (305.5,97.5) .. controls (305.5,100.54) and (303.15,103) .. (300.25,103) .. controls (297.35,103) and (295,100.54) .. (295,97.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (296.54,93.61) -- (303.96,101.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (303.96,93.61) -- (296.54,101.39) ;
%Flowchart: Summing Junction [id:dp8160843058019396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (235,180.5) .. controls (235,177.46) and (237.35,175) .. (240.25,175) .. controls (243.15,175) and (245.5,177.46) .. (245.5,180.5) .. controls (245.5,183.54) and (243.15,186) .. (240.25,186) .. controls (237.35,186) and (235,183.54) .. (235,180.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (236.54,176.61) -- (243.96,184.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (243.96,176.61) -- (236.54,184.39) ;
%Flowchart: Summing Junction [id:dp6169285520650007] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (237,206.5) .. controls (237,203.46) and (239.35,201) .. (242.25,201) .. controls (245.15,201) and (247.5,203.46) .. (247.5,206.5) .. controls (247.5,209.54) and (245.15,212) .. (242.25,212) .. controls (239.35,212) and (237,209.54) .. (237,206.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (238.54,202.61) -- (245.96,210.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (245.96,202.61) -- (238.54,210.39) ;
%Shape: Star [id:dp1875115651313537] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (364.05,168.59) -- (367.46,171.28) -- (371.76,170.01) -- (370.09,174.08) -- (372.54,177.64) -- (368.1,177.46) -- (365.32,180.93) -- (364.25,176.75) -- (360.08,175.34) -- (363.85,172.93) -- cycle ;
%Flowchart: Summing Junction [id:dp702764646591727] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (288,81.5) .. controls (288,78.46) and (290.35,76) .. (293.25,76) .. controls (296.15,76) and (298.5,78.46) .. (298.5,81.5) .. controls (298.5,84.54) and (296.15,87) .. (293.25,87) .. controls (290.35,87) and (288,84.54) .. (288,81.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (289.54,77.61) -- (296.96,85.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (296.96,77.61) -- (289.54,85.39) ;
%Shape: Star [id:dp9697952920969042] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (367.65,127.25) -- (369.63,131.12) -- (374.06,131.74) -- (370.85,134.75) -- (371.61,139.01) -- (367.65,137) -- (363.68,139.01) -- (364.44,134.75) -- (361.23,131.74) -- (365.66,131.12) -- cycle ;
%Shape: Star [id:dp9025636577881171] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (287.88,197.76) -- (289.86,201.63) -- (294.3,202.25) -- (291.09,205.26) -- (291.85,209.52) -- (287.88,207.51) -- (283.91,209.52) -- (284.67,205.26) -- (281.46,202.25) -- (285.89,201.63) -- cycle ;
%Shape: Star [id:dp8023913752568232] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (331.36,152.27) -- (333.35,156.14) -- (337.78,156.76) -- (334.57,159.77) -- (335.33,164.03) -- (331.36,162.02) -- (327.4,164.03) -- (328.15,159.77) -- (324.94,156.76) -- (329.38,156.14) -- cycle ;
%Shape: Star [id:dp7175590398984968] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (291.75,180) -- (293.73,183.87) -- (298.17,184.49) -- (294.96,187.5) -- (295.72,191.76) -- (291.75,189.75) -- (287.78,191.76) -- (288.54,187.5) -- (285.33,184.49) -- (289.77,183.87) -- cycle ;
%Shape: Star [id:dp1252108200813029] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (300.72,197.76) -- (302.7,201.63) -- (307.14,202.25) -- (303.93,205.26) -- (304.69,209.52) -- (300.72,207.51) -- (296.75,209.52) -- (297.51,205.26) -- (294.3,202.25) -- (298.73,201.63) -- cycle ;
%Shape: Star [id:dp020160358920554122] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (339.75,174) -- (341.73,177.87) -- (346.17,178.49) -- (342.96,181.5) -- (343.72,185.76) -- (339.75,183.75) -- (335.78,185.76) -- (336.54,181.5) -- (333.33,178.49) -- (337.77,177.87) -- cycle ;
%Shape: Star [id:dp9245410115960779] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (321.75,180) -- (323.73,183.87) -- (328.17,184.49) -- (324.96,187.5) -- (325.72,191.76) -- (321.75,189.75) -- (317.78,191.76) -- (318.54,187.5) -- (315.33,184.49) -- (319.77,183.87) -- cycle ;
%Shape: Star [id:dp1484915642869975] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (365.75,152) -- (367.73,155.87) -- (372.17,156.49) -- (368.96,159.5) -- (369.72,163.76) -- (365.75,161.75) -- (361.78,163.76) -- (362.54,159.5) -- (359.33,156.49) -- (363.77,155.87) -- cycle ;
%Shape: Star [id:dp36636307727206274] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (365.75,113) -- (367.73,116.87) -- (372.17,117.49) -- (368.96,120.5) -- (369.72,124.76) -- (365.75,122.75) -- (361.78,124.76) -- (362.54,120.5) -- (359.33,117.49) -- (363.77,116.87) -- cycle ;
%Shape: Star [id:dp4262921060500957] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (306.57,168.77) -- (308.56,172.64) -- (312.99,173.26) -- (309.78,176.28) -- (310.54,180.53) -- (306.57,178.52) -- (302.61,180.53) -- (303.36,176.28) -- (300.15,173.26) -- (304.59,172.64) -- cycle ;
%Straight Lines [id:da7656871311603102] 
\draw    (219.5,261) -- (387.5,10) ;
%Straight Lines [id:da5514890245585373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.5,284) -- (416.09,38.64) ;
%Shape: Star [id:dp7566749416732932] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (342.72,187.76) -- (346.13,190.46) -- (350.42,189.18) -- (348.75,193.25) -- (351.21,196.81) -- (346.77,196.63) -- (343.99,200.1) -- (342.91,195.92) -- (338.74,194.51) -- (342.52,192.1) -- cycle ;
%Shape: Star [id:dp6257231983116813] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (295.75,117) -- (297.73,120.87) -- (302.17,121.49) -- (298.96,124.5) -- (299.72,128.76) -- (295.75,126.75) -- (291.78,128.76) -- (292.54,124.5) -- (289.33,121.49) -- (293.77,120.87) -- cycle ;
%Shape: Star [id:dp725401859806488] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (365.32,180.93) -- (367.31,184.8) -- (371.74,185.42) -- (368.53,188.44) -- (369.29,192.69) -- (365.32,190.68) -- (361.36,192.69) -- (362.12,188.44) -- (358.91,185.42) -- (363.34,184.8) -- cycle ;
%Shape: Star [id:dp8532719332370218] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (388.75,131) -- (390.73,134.87) -- (395.17,135.49) -- (391.96,138.5) -- (392.72,142.76) -- (388.75,140.75) -- (384.78,142.76) -- (385.54,138.5) -- (382.33,135.49) -- (386.77,134.87) -- cycle ;
%Shape: Star [id:dp3042016244215924] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (384.75,168) -- (386.73,171.87) -- (391.17,172.49) -- (387.96,175.5) -- (388.72,179.76) -- (384.75,177.75) -- (380.78,179.76) -- (381.54,175.5) -- (378.33,172.49) -- (382.77,171.87) -- cycle ;
%Shape: Star [id:dp6162168633168501] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (349.05,135.59) -- (352.46,138.28) -- (356.76,137.01) -- (355.09,141.08) -- (357.54,144.64) -- (353.1,144.46) -- (350.32,147.93) -- (349.25,143.75) -- (345.08,142.34) -- (348.85,139.93) -- cycle ;
%Shape: Star [id:dp17066236097887533] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (394.59,145) -- (396.57,148.87) -- (401.01,149.49) -- (397.8,152.5) -- (398.56,156.76) -- (394.59,154.75) -- (390.62,156.76) -- (391.38,152.5) -- (388.17,149.49) -- (392.61,148.87) -- cycle ;
%Shape: Star [id:dp2549909312359302] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (378.75,144) -- (380.73,147.87) -- (385.17,148.49) -- (381.96,151.5) -- (382.72,155.76) -- (378.75,153.75) -- (374.78,155.76) -- (375.54,151.5) -- (372.33,148.49) -- (376.77,147.87) -- cycle ;
%Shape: Star [id:dp8154965314093283] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (338.75,139) -- (340.73,142.87) -- (345.17,143.49) -- (341.96,146.5) -- (342.72,150.76) -- (338.75,148.75) -- (334.78,150.76) -- (335.54,146.5) -- (332.33,143.49) -- (336.77,142.87) -- cycle ;
%Shape: Star [id:dp40177964761138796] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (346.75,158) -- (348.73,161.87) -- (353.17,162.49) -- (349.96,165.5) -- (350.72,169.76) -- (346.75,167.75) -- (342.78,169.76) -- (343.54,165.5) -- (340.33,162.49) -- (344.77,161.87) -- cycle ;
%Shape: Star [id:dp3328082366468308] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (341.47,52.24) -- (343.45,56.11) -- (347.89,56.73) -- (344.68,59.75) -- (345.44,64) -- (341.47,61.99) -- (337.5,64) -- (338.26,59.75) -- (335.05,56.73) -- (339.48,56.11) -- cycle ;
%Shape: Star [id:dp2519396073267497] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (316.98,153) -- (318.96,156.87) -- (323.4,157.49) -- (320.19,160.5) -- (320.94,164.76) -- (316.98,162.75) -- (313.01,164.76) -- (313.77,160.5) -- (310.56,157.49) -- (314.99,156.87) -- cycle ;
%Shape: Star [id:dp26945834631630294] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (372.94,50.64) -- (374.92,54.51) -- (379.36,55.13) -- (376.15,58.14) -- (376.9,62.4) -- (372.94,60.39) -- (368.97,62.4) -- (369.73,58.14) -- (366.52,55.13) -- (370.95,54.51) -- cycle ;
%Curve Lines [id:da9251521779893495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (197.5,261) .. controls (341.5,194) and (297.5,26) .. (370.5,22) ;
%Curve Lines [id:da18556030339290053] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (324.5,58.5) .. controls (333.13,42.99) and (351.73,48.44) .. (364.72,54.3) ;
\draw [shift={(366.52,55.13)}, rotate = 205.22] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8340136745724132] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (319.25,64) .. controls (321.18,79.47) and (320.28,77.96) .. (337.85,65.82) ;
\draw [shift={(339.23,64.87)}, rotate = 505.62] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da903613335039329] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (312.5,66) .. controls (296.88,100) and (312.67,129.49) .. (316.69,151.33) ;
\draw [shift={(316.98,153)}, rotate = 261.02] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Star [id:dp7818126946435326] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (272.03,205.74) -- (274.02,209.61) -- (278.45,210.23) -- (275.24,213.25) -- (276,217.5) -- (272.03,215.49) -- (268.06,217.5) -- (268.82,213.25) -- (265.61,210.23) -- (270.05,209.61) -- cycle ;
%Curve Lines [id:da9081699560751308] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (242.25,212) .. controls (250.92,232.14) and (254.78,229.59) .. (266.73,218.71) ;
\draw [shift={(268.06,217.5)}, rotate = 497.64] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp24779702363741984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (263,114.5) .. controls (263,111.46) and (265.35,109) .. (268.25,109) .. controls (271.15,109) and (273.5,111.46) .. (273.5,114.5) .. controls (273.5,117.54) and (271.15,120) .. (268.25,120) .. controls (265.35,120) and (263,117.54) .. (263,114.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (264.54,110.61) -- (271.96,118.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (271.96,110.61) -- (264.54,118.39) ;
%Flowchart: Summing Junction [id:dp1583977416069544] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (263,265.5) .. controls (263,262.46) and (265.35,260) .. (268.25,260) .. controls (271.15,260) and (273.5,262.46) .. (273.5,265.5) .. controls (273.5,268.54) and (271.15,271) .. (268.25,271) .. controls (265.35,271) and (263,268.54) .. (263,265.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (264.54,261.61) -- (271.96,269.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (271.96,261.61) -- (264.54,269.39) ;
%Shape: Star [id:dp8814517987724675] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (373.75,258) -- (375.73,261.87) -- (380.17,262.49) -- (376.96,265.5) -- (377.72,269.76) -- (373.75,267.75) -- (369.78,269.76) -- (370.54,265.5) -- (367.33,262.49) -- (371.77,261.87) -- cycle ;
%Shape: Polygon Curved [id:ds6508107297519998] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (266.5,66) .. controls (284.5,56) and (358,13) .. (316.5,81) .. controls (275,149) and (251.5,127) .. (238.5,112) .. controls (225.5,97) and (248.5,76) .. (266.5,66) -- cycle ;
%Shape: Polygon Curved [id:ds4136876065177506] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (269.25,69) .. controls (287.25,59) and (330,38) .. (307.25,81) .. controls (284.5,124) and (253.5,124) .. (246.25,111) .. controls (239,98) and (251.25,79) .. (269.25,69) -- cycle ;
%Shape: Polygon Curved [id:ds967687515958332] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (242.25,169) .. controls (260.25,159) and (303,138) .. (280.25,181) .. controls (257.5,224) and (226.5,224) .. (219.25,211) .. controls (212,198) and (224.25,179) .. (242.25,169) -- cycle ;
%Shape: Polygon Curved [id:ds10981845016229186] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (249,170.5) .. controls (267,160.5) and (290.75,143.5) .. (268,186.5) .. controls (245.25,229.5) and (238.25,216.5) .. (231,203.5) .. controls (223.75,190.5) and (231,180.5) .. (249,170.5) -- cycle ;
%Shape: Polygon Curved [id:ds20190408671436422] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (276.25,73) .. controls (294.25,63) and (318,46) .. (295.25,89) .. controls (272.5,132) and (265.5,119) .. (258.25,106) .. controls (251,93) and (258.25,83) .. (276.25,73) -- cycle ;
%Shape: Polygon Curved [id:ds852518704594359] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270.25,78.5) .. controls (288.25,68.5) and (318,40.5) .. (295.25,83.5) .. controls (272.5,126.5) and (268.25,121.5) .. (266.25,105.5) .. controls (264.25,89.5) and (252.25,88.5) .. (270.25,78.5) -- cycle ;
%Shape: Polygon Curved [id:ds4285837904751495] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (361.5,109) .. controls (379.5,99) and (438.74,103.25) .. (397.24,171.25) .. controls (355.74,239.25) and (288.24,228.25) .. (275.24,213.25) .. controls (262.24,198.25) and (343.5,119) .. (361.5,109) -- cycle ;
%Shape: Polygon Curved [id:ds14504203245288028] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (346.73,132.63) .. controls (364.73,122.63) and (427.23,97.63) .. (385.73,165.63) .. controls (344.23,233.63) and (311.73,216.63) .. (298.73,201.63) .. controls (285.73,186.63) and (328.73,142.63) .. (346.73,132.63) -- cycle ;
%Shape: Polygon Curved [id:ds8529115973441153] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (342.72,151.76) .. controls (360.72,141.76) and (411.22,95.76) .. (369.72,163.76) .. controls (328.22,231.76) and (320.72,206.76) .. (307.72,191.76) .. controls (294.72,176.76) and (324.72,161.76) .. (342.72,151.76) -- cycle ;
%Shape: Polygon Curved [id:ds5389288286610907] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (335.78,185.76) .. controls (301.05,221.48) and (327.78,134.76) .. (358.78,147.76) .. controls (389.78,160.76) and (370.51,150.04) .. (335.78,185.76) -- cycle ;
%Shape: Polygon Curved [id:ds7265096090615155] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (240.25,186) .. controls (249.75,170.5) and (267.88,163.01) .. (260.25,185) .. controls (252.62,206.99) and (229.5,199.5) .. (238.25,202) .. controls (247,204.5) and (230.75,201.5) .. (240.25,186) -- cycle ;
%Shape: Star [id:dp21303635244158592] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (433.94,22.64) -- (435.92,26.51) -- (440.36,27.13) -- (437.15,30.14) -- (437.9,34.4) -- (433.94,32.39) -- (429.97,34.4) -- (430.73,30.14) -- (427.52,27.13) -- (431.95,26.51) -- cycle ;
%Shape: Star [id:dp2397704675391903] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (434.47,38.24) -- (436.45,42.11) -- (440.89,42.73) -- (437.68,45.75) -- (438.44,50) -- (434.47,47.99) -- (430.5,50) -- (431.26,45.75) -- (428.05,42.73) -- (432.48,42.11) -- cycle ;
%Shape: Star [id:dp30633448612611347] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (435.03,54.74) -- (437.02,58.61) -- (441.45,59.23) -- (438.24,62.25) -- (439,66.5) -- (435.03,64.49) -- (431.06,66.5) -- (431.82,62.25) -- (428.61,59.23) -- (433.05,58.61) -- cycle ;
%Shape: Star [id:dp22425078164412104] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (435.98,97) -- (437.96,100.87) -- (442.4,101.49) -- (439.19,104.5) -- (439.94,108.76) -- (435.98,106.75) -- (432.01,108.76) -- (432.77,104.5) -- (429.56,101.49) -- (433.99,100.87) -- cycle ;
%Shape: Star [id:dp980511982064465] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (436.03,80.74) -- (438.02,84.61) -- (442.45,85.23) -- (439.24,88.25) -- (440,92.5) -- (436.03,90.49) -- (432.06,92.5) -- (432.82,88.25) -- (429.61,85.23) -- (434.05,84.61) -- cycle ;
%Shape: Polygon Curved [id:ds2646635495965266] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270.5,86) .. controls (280,70.5) and (295.88,64.51) .. (288.25,86.5) .. controls (280.62,108.49) and (264.75,96.5) .. (273.5,99) .. controls (282.25,101.5) and (261,101.5) .. (270.5,86) -- cycle ;

% Text Node
\draw (387.5,26) node    {$g'$};
% Text Node
\draw (337,22) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (376,96) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g''$};
% Text Node
\draw (304,265) node  [font=\footnotesize] [align=left] {class: -1};
% Text Node
\draw (409,265) node  [font=\footnotesize] [align=left] {class: +1};
% Text Node
\draw (479,46) node  [font=\scriptsize] [align=left] {sparse\\counterfactual};
% Text Node
\draw (479,93) node  [font=\scriptsize] [align=left] {data support\\counterfactual};
\draw (460,5) node  [font=\scriptsize] [align=left] {generated\\counterfactuals};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp4178467453461421] 
\draw  (204.7,259) -- (502.7,259)(234.5,12.4) -- (234.5,286.4) (495.7,254) -- (502.7,259) -- (495.7,264) (229.5,19.4) -- (234.5,12.4) -- (239.5,19.4)  ;
%Flowchart: Summing Junction [id:dp7261916498688528] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (294,98.5) .. controls (294,95.46) and (296.35,93) .. (299.25,93) .. controls (302.15,93) and (304.5,95.46) .. (304.5,98.5) .. controls (304.5,101.54) and (302.15,104) .. (299.25,104) .. controls (296.35,104) and (294,101.54) .. (294,98.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (295.54,94.61) -- (302.96,102.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (302.96,94.61) -- (295.54,102.39) ;
%Flowchart: Summing Junction [id:dp6821233618547382] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (288,192.5) .. controls (288,189.46) and (290.35,187) .. (293.25,187) .. controls (296.15,187) and (298.5,189.46) .. (298.5,192.5) .. controls (298.5,195.54) and (296.15,198) .. (293.25,198) .. controls (290.35,198) and (288,195.54) .. (288,192.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (289.54,188.61) -- (296.96,196.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (296.96,188.61) -- (289.54,196.39) ;
%Flowchart: Summing Junction [id:dp42236071611079984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (334,64.5) .. controls (334,61.46) and (336.35,59) .. (339.25,59) .. controls (342.15,59) and (344.5,61.46) .. (344.5,64.5) .. controls (344.5,67.54) and (342.15,70) .. (339.25,70) .. controls (336.35,70) and (334,67.54) .. (334,64.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (335.54,60.61) -- (342.96,68.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (342.96,60.61) -- (335.54,68.39) ;
%Flowchart: Summing Junction [id:dp07647416790832251] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (285,81.5) .. controls (285,78.46) and (287.35,76) .. (290.25,76) .. controls (293.15,76) and (295.5,78.46) .. (295.5,81.5) .. controls (295.5,84.54) and (293.15,87) .. (290.25,87) .. controls (287.35,87) and (285,84.54) .. (285,81.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (286.54,77.61) -- (293.96,85.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (293.96,77.61) -- (286.54,85.39) ;
%Flowchart: Summing Junction [id:dp6849889535647775] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (268,104.5) .. controls (268,101.46) and (270.35,99) .. (273.25,99) .. controls (276.15,99) and (278.5,101.46) .. (278.5,104.5) .. controls (278.5,107.54) and (276.15,110) .. (273.25,110) .. controls (270.35,110) and (268,107.54) .. (268,104.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (269.54,100.61) -- (276.96,108.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (276.96,100.61) -- (269.54,108.39) ;
%Flowchart: Summing Junction [id:dp021290984811779046] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (269,199.5) .. controls (269,196.46) and (271.35,194) .. (274.25,194) .. controls (277.15,194) and (279.5,196.46) .. (279.5,199.5) .. controls (279.5,202.54) and (277.15,205) .. (274.25,205) .. controls (271.35,205) and (269,202.54) .. (269,199.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (270.54,195.61) -- (277.96,203.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (277.96,195.61) -- (270.54,203.39) ;
%Flowchart: Summing Junction [id:dp54900099646191] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (311,72.5) .. controls (311,69.46) and (313.35,67) .. (316.25,67) .. controls (319.15,67) and (321.5,69.46) .. (321.5,72.5) .. controls (321.5,75.54) and (319.15,78) .. (316.25,78) .. controls (313.35,78) and (311,75.54) .. (311,72.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (312.54,68.61) -- (319.96,76.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (319.96,68.61) -- (312.54,76.39) ;
%Flowchart: Summing Junction [id:dp25447854812547943] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (286,174.5) .. controls (286,171.46) and (288.35,169) .. (291.25,169) .. controls (294.15,169) and (296.5,171.46) .. (296.5,174.5) .. controls (296.5,177.54) and (294.15,180) .. (291.25,180) .. controls (288.35,180) and (286,177.54) .. (286,174.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (287.54,170.61) -- (294.96,178.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (294.96,170.61) -- (287.54,178.39) ;
%Flowchart: Summing Junction [id:dp8510586118505414] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (297,229.5) .. controls (297,226.46) and (299.35,224) .. (302.25,224) .. controls (305.15,224) and (307.5,226.46) .. (307.5,229.5) .. controls (307.5,232.54) and (305.15,235) .. (302.25,235) .. controls (299.35,235) and (297,232.54) .. (297,229.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (298.54,225.61) -- (305.96,233.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (305.96,225.61) -- (298.54,233.39) ;
%Flowchart: Summing Junction [id:dp20322605082339362] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (315,103.5) .. controls (315,100.46) and (317.35,98) .. (320.25,98) .. controls (323.15,98) and (325.5,100.46) .. (325.5,103.5) .. controls (325.5,106.54) and (323.15,109) .. (320.25,109) .. controls (317.35,109) and (315,106.54) .. (315,103.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (316.54,99.61) -- (323.96,107.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (323.96,99.61) -- (316.54,107.39) ;
%Flowchart: Summing Junction [id:dp11759983923382178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (255,186.5) .. controls (255,183.46) and (257.35,181) .. (260.25,181) .. controls (263.15,181) and (265.5,183.46) .. (265.5,186.5) .. controls (265.5,189.54) and (263.15,192) .. (260.25,192) .. controls (257.35,192) and (255,189.54) .. (255,186.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (256.54,182.61) -- (263.96,190.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (263.96,182.61) -- (256.54,190.39) ;
%Flowchart: Summing Junction [id:dp14886451327484207] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (257,212.5) .. controls (257,209.46) and (259.35,207) .. (262.25,207) .. controls (265.15,207) and (267.5,209.46) .. (267.5,212.5) .. controls (267.5,215.54) and (265.15,218) .. (262.25,218) .. controls (259.35,218) and (257,215.54) .. (257,212.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (258.54,208.61) -- (265.96,216.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265.96,208.61) -- (258.54,216.39) ;
%Shape: Star [id:dp12969983797830587] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (384.05,174.59) -- (387.46,177.28) -- (391.76,176.01) -- (390.09,180.08) -- (392.54,183.64) -- (388.1,183.46) -- (385.32,186.93) -- (384.25,182.75) -- (380.08,181.34) -- (383.85,178.93) -- cycle ;
%Flowchart: Summing Junction [id:dp4440844610807726] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (308,87.5) .. controls (308,84.46) and (310.35,82) .. (313.25,82) .. controls (316.15,82) and (318.5,84.46) .. (318.5,87.5) .. controls (318.5,90.54) and (316.15,93) .. (313.25,93) .. controls (310.35,93) and (308,90.54) .. (308,87.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (309.54,83.61) -- (316.96,91.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (316.96,83.61) -- (309.54,91.39) ;
%Shape: Star [id:dp8044836062054919] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (387.65,133.25) -- (389.63,137.12) -- (394.06,137.74) -- (390.85,140.75) -- (391.61,145.01) -- (387.65,143) -- (383.68,145.01) -- (384.44,140.75) -- (381.23,137.74) -- (385.66,137.12) -- cycle ;
%Shape: Star [id:dp37019990505372413] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (307.88,203.76) -- (309.86,207.63) -- (314.3,208.25) -- (311.09,211.26) -- (311.85,215.52) -- (307.88,213.51) -- (303.91,215.52) -- (304.67,211.26) -- (301.46,208.25) -- (305.89,207.63) -- cycle ;
%Shape: Star [id:dp2237004835404699] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (351.36,158.27) -- (353.35,162.14) -- (357.78,162.76) -- (354.57,165.77) -- (355.33,170.03) -- (351.36,168.02) -- (347.4,170.03) -- (348.15,165.77) -- (344.94,162.76) -- (349.38,162.14) -- cycle ;
%Shape: Star [id:dp7920389982212299] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (311.75,186) -- (313.73,189.87) -- (318.17,190.49) -- (314.96,193.5) -- (315.72,197.76) -- (311.75,195.75) -- (307.78,197.76) -- (308.54,193.5) -- (305.33,190.49) -- (309.77,189.87) -- cycle ;
%Shape: Star [id:dp8863040289794941] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (320.72,203.76) -- (322.7,207.63) -- (327.14,208.25) -- (323.93,211.26) -- (324.69,215.52) -- (320.72,213.51) -- (316.75,215.52) -- (317.51,211.26) -- (314.3,208.25) -- (318.73,207.63) -- cycle ;
%Shape: Star [id:dp178396823606344] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (359.75,180) -- (361.73,183.87) -- (366.17,184.49) -- (362.96,187.5) -- (363.72,191.76) -- (359.75,189.75) -- (355.78,191.76) -- (356.54,187.5) -- (353.33,184.49) -- (357.77,183.87) -- cycle ;
%Shape: Star [id:dp26912278480248064] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (341.75,186) -- (343.73,189.87) -- (348.17,190.49) -- (344.96,193.5) -- (345.72,197.76) -- (341.75,195.75) -- (337.78,197.76) -- (338.54,193.5) -- (335.33,190.49) -- (339.77,189.87) -- cycle ;
%Shape: Star [id:dp6288863167589243] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (385.75,158) -- (387.73,161.87) -- (392.17,162.49) -- (388.96,165.5) -- (389.72,169.76) -- (385.75,167.75) -- (381.78,169.76) -- (382.54,165.5) -- (379.33,162.49) -- (383.77,161.87) -- cycle ;
%Shape: Star [id:dp7761529845484949] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (385.75,119) -- (387.73,122.87) -- (392.17,123.49) -- (388.96,126.5) -- (389.72,130.76) -- (385.75,128.75) -- (381.78,130.76) -- (382.54,126.5) -- (379.33,123.49) -- (383.77,122.87) -- cycle ;
%Shape: Star [id:dp03412442605454724] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (326.57,174.77) -- (328.56,178.64) -- (332.99,179.26) -- (329.78,182.28) -- (330.54,186.53) -- (326.57,184.52) -- (322.61,186.53) -- (323.36,182.28) -- (320.15,179.26) -- (324.59,178.64) -- cycle ;
% %Straight Lines [id:da9919128659602305] 
% \draw    (239.5,267) -- (407.5,16) ;
%Straight Lines [id:da612757970374666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (211.5,290) -- (436.09,44.64) ;
%Shape: Star [id:dp9330357983288526] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (362.72,193.76) -- (366.13,196.46) -- (370.42,195.18) -- (368.75,199.25) -- (371.21,202.81) -- (366.77,202.63) -- (363.99,206.1) -- (362.91,201.92) -- (358.74,200.51) -- (362.52,198.1) -- cycle ;
%Shape: Star [id:dp5527377126397044] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (315.75,123) -- (317.73,126.87) -- (322.17,127.49) -- (318.96,130.5) -- (319.72,134.76) -- (315.75,132.75) -- (311.78,134.76) -- (312.54,130.5) -- (309.33,127.49) -- (313.77,126.87) -- cycle ;
%Shape: Star [id:dp39763319797955443] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (385.32,186.93) -- (387.31,190.8) -- (391.74,191.42) -- (388.53,194.44) -- (389.29,198.69) -- (385.32,196.68) -- (381.36,198.69) -- (382.12,194.44) -- (378.91,191.42) -- (383.34,190.8) -- cycle ;
%Shape: Star [id:dp25234826320033643] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (408.75,137) -- (410.73,140.87) -- (415.17,141.49) -- (411.96,144.5) -- (412.72,148.76) -- (408.75,146.75) -- (404.78,148.76) -- (405.54,144.5) -- (402.33,141.49) -- (406.77,140.87) -- cycle ;
%Shape: Star [id:dp7626910090567247] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (404.75,174) -- (406.73,177.87) -- (411.17,178.49) -- (407.96,181.5) -- (408.72,185.76) -- (404.75,183.75) -- (400.78,185.76) -- (401.54,181.5) -- (398.33,178.49) -- (402.77,177.87) -- cycle ;
%Shape: Star [id:dp7974870575382047] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (369.05,141.59) -- (372.46,144.28) -- (376.76,143.01) -- (375.09,147.08) -- (377.54,150.64) -- (373.1,150.46) -- (370.32,153.93) -- (369.25,149.75) -- (365.08,148.34) -- (368.85,145.93) -- cycle ;
%Shape: Star [id:dp2046671190523497] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (414.59,151) -- (416.57,154.87) -- (421.01,155.49) -- (417.8,158.5) -- (418.56,162.76) -- (414.59,160.75) -- (410.62,162.76) -- (411.38,158.5) -- (408.17,155.49) -- (412.61,154.87) -- cycle ;
%Shape: Star [id:dp418610641455202] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (398.75,150) -- (400.73,153.87) -- (405.17,154.49) -- (401.96,157.5) -- (402.72,161.76) -- (398.75,159.75) -- (394.78,161.76) -- (395.54,157.5) -- (392.33,154.49) -- (396.77,153.87) -- cycle ;
%Shape: Star [id:dp16365116399927615] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (358.75,145) -- (360.73,148.87) -- (365.17,149.49) -- (361.96,152.5) -- (362.72,156.76) -- (358.75,154.75) -- (354.78,156.76) -- (355.54,152.5) -- (352.33,149.49) -- (356.77,148.87) -- cycle ;
%Shape: Star [id:dp5104403199567082] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (366.75,164) -- (368.73,167.87) -- (373.17,168.49) -- (369.96,171.5) -- (370.72,175.76) -- (366.75,173.75) -- (362.78,175.76) -- (363.54,171.5) -- (360.33,168.49) -- (364.77,167.87) -- cycle ;
%Shape: Star [id:dp021175227191333246] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (361.47,58.24) -- (363.45,62.11) -- (367.89,62.73) -- (364.68,65.75) -- (365.44,70) -- (361.47,67.99) -- (357.5,70) -- (358.26,65.75) -- (355.05,62.73) -- (359.48,62.11) -- cycle ;
%Shape: Star [id:dp2621675454331629] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.98,159) -- (338.96,162.87) -- (343.4,163.49) -- (340.19,166.5) -- (340.94,170.76) -- (336.98,168.75) -- (333.01,170.76) -- (333.77,166.5) -- (330.56,163.49) -- (334.99,162.87) -- cycle ;
%Curve Lines [id:da5903070854864263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (217.5,267) .. controls (361.5,200) and (317.5,32) .. (390.5,28) ;
%Curve Lines [id:da00802842803940984] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (339.25,70) .. controls (341.18,85.47) and (340.28,83.96) .. (357.85,71.82) ;
\draw [shift={(359.23,70.87)}, rotate = 505.62] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da607375262822663] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (332.5,72) .. controls (316.88,106) and (332.67,135.49) .. (336.69,157.33) ;
\draw [shift={(336.98,159)}, rotate = 261.02] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Star [id:dp7518763956766426] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (292.03,211.74) -- (294.02,215.61) -- (298.45,216.23) -- (295.24,219.25) -- (296,223.5) -- (292.03,221.49) -- (288.06,223.5) -- (288.82,219.25) -- (285.61,216.23) -- (290.05,215.61) -- cycle ;
%Curve Lines [id:da12250736558508235] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (262.25,218) .. controls (270.92,238.14) and (274.78,235.59) .. (286.73,224.71) ;
\draw [shift={(288.06,223.5)}, rotate = 497.64] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp03914544970641032] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (283,120.5) .. controls (283,117.46) and (285.35,115) .. (288.25,115) .. controls (291.15,115) and (293.5,117.46) .. (293.5,120.5) .. controls (293.5,123.54) and (291.15,126) .. (288.25,126) .. controls (285.35,126) and (283,123.54) .. (283,120.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (284.54,116.61) -- (291.96,124.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (291.96,116.61) -- (284.54,124.39) ;
%Flowchart: Summing Junction [id:dp5007144908724017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (283,271.5) .. controls (283,268.46) and (285.35,266) .. (288.25,266) .. controls (291.15,266) and (293.5,268.46) .. (293.5,271.5) .. controls (293.5,274.54) and (291.15,277) .. (288.25,277) .. controls (285.35,277) and (283,274.54) .. (283,271.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (284.54,267.61) -- (291.96,275.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (291.96,267.61) -- (284.54,275.39) ;
%Shape: Star [id:dp59759903831532] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (393.75,264) -- (395.73,267.87) -- (400.17,268.49) -- (396.96,271.5) -- (397.72,275.76) -- (393.75,273.75) -- (389.78,275.76) -- (390.54,271.5) -- (387.33,268.49) -- (391.77,267.87) -- cycle ;
%Shape: Polygon Curved [id:ds15591695868479305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (286.5,72) .. controls (304.5,62) and (378,19) .. (336.5,87) .. controls (295,155) and (271.5,133) .. (258.5,118) .. controls (245.5,103) and (268.5,82) .. (286.5,72) -- cycle ;
%Shape: Polygon Curved [id:ds8929716775018719] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (289.25,75) .. controls (307.25,65) and (350,44) .. (327.25,87) .. controls (304.5,130) and (273.5,130) .. (266.25,117) .. controls (259,104) and (271.25,85) .. (289.25,75) -- cycle ;
%Shape: Polygon Curved [id:ds8344520437187937] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (262.25,175) .. controls (280.25,165) and (323,144) .. (300.25,187) .. controls (277.5,230) and (246.5,230) .. (239.25,217) .. controls (232,204) and (244.25,185) .. (262.25,175) -- cycle ;
%Shape: Polygon Curved [id:ds7653648792357315] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (269,176.5) .. controls (287,166.5) and (310.75,149.5) .. (288,192.5) .. controls (265.25,235.5) and (258.25,222.5) .. (251,209.5) .. controls (243.75,196.5) and (251,186.5) .. (269,176.5) -- cycle ;
%Shape: Polygon Curved [id:ds020455727027701265] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (296.25,79) .. controls (314.25,69) and (338,52) .. (315.25,95) .. controls (292.5,138) and (285.5,125) .. (278.25,112) .. controls (271,99) and (278.25,89) .. (296.25,79) -- cycle ;
%Shape: Polygon Curved [id:ds023966879090431492] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (290.25,84.5) .. controls (308.25,74.5) and (338,46.5) .. (315.25,89.5) .. controls (292.5,132.5) and (288.25,127.5) .. (286.25,111.5) .. controls (284.25,95.5) and (272.25,94.5) .. (290.25,84.5) -- cycle ;
%Shape: Polygon Curved [id:ds8350909756675513] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (381.5,115) .. controls (399.5,105) and (458.74,109.25) .. (417.24,177.25) .. controls (375.74,245.25) and (308.24,234.25) .. (295.24,219.25) .. controls (282.24,204.25) and (363.5,125) .. (381.5,115) -- cycle ;
%Shape: Polygon Curved [id:ds6658307880165857] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (366.73,138.63) .. controls (384.73,128.63) and (447.23,103.63) .. (405.73,171.63) .. controls (364.23,239.63) and (331.73,222.63) .. (318.73,207.63) .. controls (305.73,192.63) and (348.73,148.63) .. (366.73,138.63) -- cycle ;
%Shape: Polygon Curved [id:ds4852801577654493] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (362.72,157.76) .. controls (380.72,147.76) and (431.22,101.76) .. (389.72,169.76) .. controls (348.22,237.76) and (340.72,212.76) .. (327.72,197.76) .. controls (314.72,182.76) and (344.72,167.76) .. (362.72,157.76) -- cycle ;
%Shape: Polygon Curved [id:ds13814496485733319] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (355.78,191.76) .. controls (321.05,227.48) and (347.78,140.76) .. (378.78,153.76) .. controls (409.78,166.76) and (390.51,156.04) .. (355.78,191.76) -- cycle ;
%Shape: Star [id:dp5642943154445972] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (428.94,61.64) -- (430.92,65.51) -- (435.36,66.13) -- (432.15,69.14) -- (432.9,73.4) -- (428.94,71.39) -- (424.97,73.4) -- (425.73,69.14) -- (422.52,66.13) -- (426.95,65.51) -- cycle ;
%Curve Lines [id:da4085616689999432] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (359.23,70.87) .. controls (353.5,98.18) and (410.16,98.98) .. (427.9,73.01) ;
\draw [shift={(428.94,71.39)}, rotate = 480.76] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds8619112836665632] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (260.25,192) .. controls (269.75,176.5) and (287.88,169.01) .. (280.25,191) .. controls (272.62,212.99) and (249.5,205.5) .. (258.25,208) .. controls (267,210.5) and (250.75,207.5) .. (260.25,192) -- cycle ;
%Straight Lines [id:da8416447948559478] 
\draw    (447.5,103) -- (417.76,86.95) ;
\draw [shift={(416,86)}, rotate = 388.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13609778346957446] 
\draw    (374.5,242) -- (285.49,234.18) ;
\draw [shift={(283.5,234)}, rotate = 365.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
%\draw (407.5,32) node    {$f$};
% Text Node
\draw (357,28) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (396,102) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (324,271) node  [font=\footnotesize] [align=left] {class: -1};
% Text Node
\draw (429,271) node  [font=\footnotesize] [align=left] {class: +1};
% Text Node
\draw (473,109) node  [font=\scriptsize] [align=left] {Cost of\\negative\\surprise\\$> 0$};
% Text Node
\draw (406,231) node  [font=\scriptsize] [align=left] {Cost of\\negative\\surprise\\$= 0$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp8316651158270962] 
\draw  (180.7,259) -- (478.7,259)(210.5,12.4) -- (210.5,286.4) (471.7,254) -- (478.7,259) -- (471.7,264) (205.5,19.4) -- (210.5,12.4) -- (215.5,19.4)  ;
%Flowchart: Summing Junction [id:dp6701734823982739] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (276,84.5) .. controls (276,81.46) and (278.35,79) .. (281.25,79) .. controls (284.15,79) and (286.5,81.46) .. (286.5,84.5) .. controls (286.5,87.54) and (284.15,90) .. (281.25,90) .. controls (278.35,90) and (276,87.54) .. (276,84.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (277.54,80.61) -- (284.96,88.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (284.96,80.61) -- (277.54,88.39) ;
%Flowchart: Summing Junction [id:dp36524810035306987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268,197.5) .. controls (268,194.46) and (270.35,192) .. (273.25,192) .. controls (276.15,192) and (278.5,194.46) .. (278.5,197.5) .. controls (278.5,200.54) and (276.15,203) .. (273.25,203) .. controls (270.35,203) and (268,200.54) .. (268,197.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.54,193.61) -- (276.96,201.39) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (276.96,193.61) -- (269.54,201.39) ;
%Flowchart: Summing Junction [id:dp7696510791269764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (316,50.5) .. controls (316,47.46) and (318.35,45) .. (321.25,45) .. controls (324.15,45) and (326.5,47.46) .. (326.5,50.5) .. controls (326.5,53.54) and (324.15,56) .. (321.25,56) .. controls (318.35,56) and (316,53.54) .. (316,50.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (317.54,46.61) -- (324.96,54.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (324.96,46.61) -- (317.54,54.39) ;
%Flowchart: Summing Junction [id:dp8810844985013135] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (267,67.5) .. controls (267,64.46) and (269.35,62) .. (272.25,62) .. controls (275.15,62) and (277.5,64.46) .. (277.5,67.5) .. controls (277.5,70.54) and (275.15,73) .. (272.25,73) .. controls (269.35,73) and (267,70.54) .. (267,67.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (268.54,63.61) -- (275.96,71.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (275.96,63.61) -- (268.54,71.39) ;
%Flowchart: Summing Junction [id:dp16266060489062495] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (258,93.5) .. controls (258,90.46) and (260.35,88) .. (263.25,88) .. controls (266.15,88) and (268.5,90.46) .. (268.5,93.5) .. controls (268.5,96.54) and (266.15,99) .. (263.25,99) .. controls (260.35,99) and (258,96.54) .. (258,93.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (259.54,89.61) -- (266.96,97.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266.96,89.61) -- (259.54,97.39) ;
%Flowchart: Summing Junction [id:dp46357569029784096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (238,225.5) .. controls (238,222.46) and (240.35,220) .. (243.25,220) .. controls (246.15,220) and (248.5,222.46) .. (248.5,225.5) .. controls (248.5,228.54) and (246.15,231) .. (243.25,231) .. controls (240.35,231) and (238,228.54) .. (238,225.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (239.54,221.61) -- (246.96,229.39) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (246.96,221.61) -- (239.54,229.39) ;
%Flowchart: Summing Junction [id:dp1052513448397181] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (293,58.5) .. controls (293,55.46) and (295.35,53) .. (298.25,53) .. controls (301.15,53) and (303.5,55.46) .. (303.5,58.5) .. controls (303.5,61.54) and (301.15,64) .. (298.25,64) .. controls (295.35,64) and (293,61.54) .. (293,58.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (294.54,54.61) -- (301.96,62.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (301.96,54.61) -- (294.54,62.39) ;
%Flowchart: Summing Junction [id:dp6774382298781656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (272,193.5) .. controls (272,190.46) and (274.35,188) .. (277.25,188) .. controls (280.15,188) and (282.5,190.46) .. (282.5,193.5) .. controls (282.5,196.54) and (280.15,199) .. (277.25,199) .. controls (274.35,199) and (272,196.54) .. (272,193.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (273.54,189.61) -- (280.96,197.39) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (280.96,189.61) -- (273.54,197.39) ;
%Flowchart: Summing Junction [id:dp8909599099073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (297,89.5) .. controls (297,86.46) and (299.35,84) .. (302.25,84) .. controls (305.15,84) and (307.5,86.46) .. (307.5,89.5) .. controls (307.5,92.54) and (305.15,95) .. (302.25,95) .. controls (299.35,95) and (297,92.54) .. (297,89.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (298.54,85.61) -- (305.96,93.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (305.96,85.61) -- (298.54,93.39) ;
%Flowchart: Summing Junction [id:dp09126899751844131] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (241,205.5) .. controls (241,202.46) and (243.35,200) .. (246.25,200) .. controls (249.15,200) and (251.5,202.46) .. (251.5,205.5) .. controls (251.5,208.54) and (249.15,211) .. (246.25,211) .. controls (243.35,211) and (241,208.54) .. (241,205.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (242.54,201.61) -- (249.96,209.39) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (249.96,201.61) -- (242.54,209.39) ;
%Flowchart: Summing Junction [id:dp04611026892426029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (265,213.5) .. controls (265,210.46) and (267.35,208) .. (270.25,208) .. controls (273.15,208) and (275.5,210.46) .. (275.5,213.5) .. controls (275.5,216.54) and (273.15,219) .. (270.25,219) .. controls (267.35,219) and (265,216.54) .. (265,213.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (266.54,209.61) -- (273.96,217.39) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (273.96,209.61) -- (266.54,217.39) ;
%Shape: Star [id:dp057258733650159765] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (443.05,76.59) -- (446.46,79.28) -- (450.76,78.01) -- (449.09,82.08) -- (451.54,85.64) -- (447.1,85.46) -- (444.32,88.93) -- (443.25,84.75) -- (439.08,83.34) -- (442.85,80.93) -- cycle ;
%Flowchart: Summing Junction [id:dp575167606750812] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (290,73.5) .. controls (290,70.46) and (292.35,68) .. (295.25,68) .. controls (298.15,68) and (300.5,70.46) .. (300.5,73.5) .. controls (300.5,76.54) and (298.15,79) .. (295.25,79) .. controls (292.35,79) and (290,76.54) .. (290,73.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (291.54,69.61) -- (298.96,77.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (298.96,69.61) -- (291.54,77.39) ;
%Shape: Star [id:dp311753967009226] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (446.65,38.25) -- (448.63,42.12) -- (453.06,42.74) -- (449.85,45.75) -- (450.61,50.01) -- (446.65,48) -- (442.68,50.01) -- (443.44,45.75) -- (440.23,42.74) -- (444.66,42.12) -- cycle ;
%Shape: Star [id:dp4761118465452061] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (370.88,113.76) -- (372.86,117.63) -- (377.3,118.25) -- (374.09,121.26) -- (374.85,125.52) -- (370.88,123.51) -- (366.91,125.52) -- (367.67,121.26) -- (364.46,118.25) -- (368.89,117.63) -- cycle ;
%Shape: Star [id:dp5552914999623408] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (407.36,62.27) -- (409.35,66.14) -- (413.78,66.76) -- (410.57,69.77) -- (411.33,74.03) -- (407.36,72.02) -- (403.4,74.03) -- (404.15,69.77) -- (400.94,66.76) -- (405.38,66.14) -- cycle ;
%Shape: Star [id:dp6726090144175265] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (374.75,96) -- (376.73,99.87) -- (381.17,100.49) -- (377.96,103.5) -- (378.72,107.76) -- (374.75,105.75) -- (370.78,107.76) -- (371.54,103.5) -- (368.33,100.49) -- (372.77,99.87) -- cycle ;
%Shape: Star [id:dp9382060553068303] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (378.72,119.76) -- (380.7,123.63) -- (385.14,124.25) -- (381.93,127.26) -- (382.69,131.52) -- (378.72,129.51) -- (374.75,131.52) -- (375.51,127.26) -- (372.3,124.25) -- (376.73,123.63) -- cycle ;
%Shape: Star [id:dp5178743417147342] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (410.75,92) -- (412.73,95.87) -- (417.17,96.49) -- (413.96,99.5) -- (414.72,103.76) -- (410.75,101.75) -- (406.78,103.76) -- (407.54,99.5) -- (404.33,96.49) -- (408.77,95.87) -- cycle ;
%Shape: Star [id:dp21868868212827652] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (392.75,98) -- (394.73,101.87) -- (399.17,102.49) -- (395.96,105.5) -- (396.72,109.76) -- (392.75,107.75) -- (388.78,109.76) -- (389.54,105.5) -- (386.33,102.49) -- (390.77,101.87) -- cycle ;
%Shape: Star [id:dp32426033206911575] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (444.75,60) -- (446.73,63.87) -- (451.17,64.49) -- (447.96,67.5) -- (448.72,71.76) -- (444.75,69.75) -- (440.78,71.76) -- (441.54,67.5) -- (438.33,64.49) -- (442.77,63.87) -- cycle ;
%Shape: Star [id:dp39799475721438093] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (439.75,29) -- (441.73,32.87) -- (446.17,33.49) -- (442.96,36.5) -- (443.72,40.76) -- (439.75,38.75) -- (435.78,40.76) -- (436.54,36.5) -- (433.33,33.49) -- (437.77,32.87) -- cycle ;
%Shape: Star [id:dp44863131839132286] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (384.57,90.77) -- (386.56,94.64) -- (390.99,95.26) -- (387.78,98.28) -- (388.54,102.53) -- (384.57,100.52) -- (380.61,102.53) -- (381.36,98.28) -- (378.15,95.26) -- (382.59,94.64) -- cycle ;
%Straight Lines [id:da14531144531023354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (185.3,248) -- (418.09,8.64) ;
%Shape: Star [id:dp2359582847378523] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (413.72,105.76) -- (417.13,108.46) -- (421.42,107.18) -- (419.75,111.25) -- (422.21,114.81) -- (417.77,114.63) -- (414.99,118.1) -- (413.91,113.92) -- (409.74,112.51) -- (413.52,110.1) -- cycle ;
%Shape: Star [id:dp06287289098803339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (356.75,32) -- (358.73,35.87) -- (363.17,36.49) -- (359.96,39.5) -- (360.72,43.76) -- (356.75,41.75) -- (352.78,43.76) -- (353.54,39.5) -- (350.33,36.49) -- (354.77,35.87) -- cycle ;
%Shape: Star [id:dp34578066551092834] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (439.32,96.93) -- (441.31,100.8) -- (445.74,101.42) -- (442.53,104.44) -- (443.29,108.69) -- (439.32,106.68) -- (435.36,108.69) -- (436.12,104.44) -- (432.91,101.42) -- (437.34,100.8) -- cycle ;
%Shape: Star [id:dp8176520586946876] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (467.75,42) -- (469.73,45.87) -- (474.17,46.49) -- (470.96,49.5) -- (471.72,53.76) -- (467.75,51.75) -- (463.78,53.76) -- (464.54,49.5) -- (461.33,46.49) -- (465.77,45.87) -- cycle ;
%Shape: Star [id:dp9647153015892085] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (463.75,79) -- (465.73,82.87) -- (470.17,83.49) -- (466.96,86.5) -- (467.72,90.76) -- (463.75,88.75) -- (459.78,90.76) -- (460.54,86.5) -- (457.33,83.49) -- (461.77,82.87) -- cycle ;
%Shape: Star [id:dp13568282364984552] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (428.05,43.59) -- (431.46,46.28) -- (435.76,45.01) -- (434.09,49.08) -- (436.54,52.64) -- (432.1,52.46) -- (429.32,55.93) -- (428.25,51.75) -- (424.08,50.34) -- (427.85,47.93) -- cycle ;
%Shape: Star [id:dp7041898221035161] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (473.59,56) -- (475.57,59.87) -- (480.01,60.49) -- (476.8,63.5) -- (477.56,67.76) -- (473.59,65.75) -- (469.62,67.76) -- (470.38,63.5) -- (467.17,60.49) -- (471.61,59.87) -- cycle ;
%Shape: Star [id:dp6949818316275853] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (457.75,55) -- (459.73,58.87) -- (464.17,59.49) -- (460.96,62.5) -- (461.72,66.76) -- (457.75,64.75) -- (453.78,66.76) -- (454.54,62.5) -- (451.33,59.49) -- (455.77,58.87) -- cycle ;
%Shape: Star [id:dp17272426634774352] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (414.75,49) -- (416.73,52.87) -- (421.17,53.49) -- (417.96,56.5) -- (418.72,60.76) -- (414.75,58.75) -- (410.78,60.76) -- (411.54,56.5) -- (408.33,53.49) -- (412.77,52.87) -- cycle ;
%Shape: Star [id:dp5208284969134438] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (426.75,67) -- (428.73,70.87) -- (433.17,71.49) -- (429.96,74.5) -- (430.72,78.76) -- (426.75,76.75) -- (422.78,78.76) -- (423.54,74.5) -- (420.33,71.49) -- (424.77,70.87) -- cycle ;
%Shape: Star [id:dp3056500473410648] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (392.98,63) -- (394.96,66.87) -- (399.4,67.49) -- (396.19,70.5) -- (396.94,74.76) -- (392.98,72.75) -- (389.01,74.76) -- (389.77,70.5) -- (386.56,67.49) -- (390.99,66.87) -- cycle ;
%Curve Lines [id:da4040959535838069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (256.3,256) .. controls (369.1,179) and (337.1,41) .. (332.3,-1) ;
%Shape: Star [id:dp9825486402655088] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (355.03,121.74) -- (357.02,125.61) -- (361.45,126.23) -- (358.24,129.25) -- (359,133.5) -- (355.03,131.49) -- (351.06,133.5) -- (351.82,129.25) -- (348.61,126.23) -- (353.05,125.61) -- cycle ;
%Flowchart: Summing Junction [id:dp8391202064129868] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (265,106.5) .. controls (265,103.46) and (267.35,101) .. (270.25,101) .. controls (273.15,101) and (275.5,103.46) .. (275.5,106.5) .. controls (275.5,109.54) and (273.15,112) .. (270.25,112) .. controls (267.35,112) and (265,109.54) .. (265,106.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (266.54,102.61) -- (273.96,110.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (273.96,102.61) -- (266.54,110.39) ;
%Flowchart: Summing Junction [id:dp40462099290577425] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (256,271.5) .. controls (256,268.46) and (258.35,266) .. (261.25,266) .. controls (264.15,266) and (266.5,268.46) .. (266.5,271.5) .. controls (266.5,274.54) and (264.15,277) .. (261.25,277) .. controls (258.35,277) and (256,274.54) .. (256,271.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (257.54,267.61) -- (264.96,275.39) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (264.96,267.61) -- (257.54,275.39) ;
%Shape: Star [id:dp03634377942969236] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (347.75,264) -- (349.73,267.87) -- (354.17,268.49) -- (350.96,271.5) -- (351.72,275.76) -- (347.75,273.75) -- (343.78,275.76) -- (344.54,271.5) -- (341.33,268.49) -- (345.77,267.87) -- cycle ;
%Shape: Polygon Curved [id:ds6390858652375206] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (276.5,61) .. controls (294.5,51) and (368,8) .. (326.5,76) .. controls (285,144) and (261.5,122) .. (248.5,107) .. controls (235.5,92) and (258.5,71) .. (276.5,61) -- cycle ;
%Shape: Polygon Curved [id:ds11551209877612756] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (279.25,64) .. controls (297.25,54) and (340,33) .. (317.25,76) .. controls (294.5,119) and (263.5,119) .. (256.25,106) .. controls (249,93) and (261.25,74) .. (279.25,64) -- cycle ;
%Shape: Polygon Curved [id:ds808419876262342] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (258.25,188) .. controls (276.25,178) and (319,157) .. (296.25,200) .. controls (273.5,243) and (242.5,243) .. (235.25,230) .. controls (228,217) and (240.25,198) .. (258.25,188) -- cycle ;
%Shape: Polygon Curved [id:ds404603207925585] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (265,189.5) .. controls (283,179.5) and (306.75,162.5) .. (284,205.5) .. controls (261.25,248.5) and (254.25,235.5) .. (247,222.5) .. controls (239.75,209.5) and (247,199.5) .. (265,189.5) -- cycle ;
%Shape: Polygon Curved [id:ds0223590940469085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (286.25,68) .. controls (304.25,58) and (328,41) .. (305.25,84) .. controls (282.5,127) and (275.5,114) .. (268.25,101) .. controls (261,88) and (268.25,78) .. (286.25,68) -- cycle ;
%Shape: Polygon Curved [id:ds7316827594240647] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280.25,73.5) .. controls (298.25,63.5) and (328,35.5) .. (305.25,78.5) .. controls (282.5,121.5) and (278.25,116.5) .. (276.25,100.5) .. controls (274.25,84.5) and (262.25,83.5) .. (280.25,73.5) -- cycle ;
%Shape: Polygon Curved [id:ds18949396091226323] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (432.32,19.25) .. controls (450.32,9.25) and (509.56,13.5) .. (468.06,81.5) .. controls (426.56,149.5) and (359.06,138.5) .. (346.06,123.5) .. controls (333.06,108.5) and (414.32,29.25) .. (432.32,19.25) -- cycle ;
%Shape: Polygon Curved [id:ds4538147448917351] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (412.73,46.63) .. controls (430.73,36.63) and (493.23,11.63) .. (451.73,79.63) .. controls (410.23,147.63) and (377.73,130.63) .. (364.73,115.63) .. controls (351.73,100.63) and (394.73,56.63) .. (412.73,46.63) -- cycle ;
%Shape: Polygon Curved [id:ds11196200178203308] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (408.72,65.76) .. controls (426.72,55.76) and (477.22,9.76) .. (435.72,77.76) .. controls (394.22,145.76) and (386.72,120.76) .. (373.72,105.76) .. controls (360.72,90.76) and (390.72,75.76) .. (408.72,65.76) -- cycle ;
%Shape: Polygon Curved [id:ds2640359602288622] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (411.78,98.76) .. controls (377.05,134.48) and (403.78,47.76) .. (434.78,60.76) .. controls (465.78,73.76) and (446.51,63.04) .. (411.78,98.76) -- cycle ;
%Shape: Polygon Curved [id:ds002550289543319817] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (256.25,205) .. controls (265.75,189.5) and (283.88,182.01) .. (276.25,204) .. controls (268.62,225.99) and (245.5,218.5) .. (254.25,221) .. controls (263,223.5) and (246.75,220.5) .. (256.25,205) -- cycle ;
%Shape: Star [id:dp7476958266162341] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (370.88,10.76) -- (372.86,14.63) -- (377.3,15.25) -- (374.09,18.26) -- (374.85,22.52) -- (370.88,20.51) -- (366.91,22.52) -- (367.67,18.26) -- (364.46,15.25) -- (368.89,14.63) -- cycle ;
%Shape: Star [id:dp9378325495282085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (357.36,45.27) -- (359.35,49.14) -- (363.78,49.76) -- (360.57,52.77) -- (361.33,57.03) -- (357.36,55.02) -- (353.4,57.03) -- (354.15,52.77) -- (350.94,49.76) -- (355.38,49.14) -- cycle ;
%Shape: Star [id:dp6351449405297662] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (295.75,238) -- (297.73,241.87) -- (302.17,242.49) -- (298.96,245.5) -- (299.72,249.76) -- (295.75,247.75) -- (291.78,249.76) -- (292.54,245.5) -- (289.33,242.49) -- (293.77,241.87) -- cycle ;
%Shape: Star [id:dp8415355113755181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360.72,18.76) -- (362.7,22.63) -- (367.14,23.25) -- (363.93,26.26) -- (364.69,30.52) -- (360.72,28.51) -- (356.75,30.52) -- (357.51,26.26) -- (354.3,23.25) -- (358.73,22.63) -- cycle ;
%Shape: Star [id:dp5697678197947469] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (329.75,226) -- (331.73,229.87) -- (336.17,230.49) -- (332.96,233.5) -- (333.72,237.76) -- (329.75,235.75) -- (325.78,237.76) -- (326.54,233.5) -- (323.33,230.49) -- (327.77,229.87) -- cycle ;
%Shape: Star [id:dp023628384220865106] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (321.75,241) -- (323.73,244.87) -- (328.17,245.49) -- (324.96,248.5) -- (325.72,252.76) -- (321.75,250.75) -- (317.78,252.76) -- (318.54,248.5) -- (315.33,245.49) -- (319.77,244.87) -- cycle ;
%Shape: Star [id:dp5239865863467834] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (308.57,230.77) -- (310.56,234.64) -- (314.99,235.26) -- (311.78,238.28) -- (312.54,242.53) -- (308.57,240.52) -- (304.61,242.53) -- (305.36,238.28) -- (302.15,235.26) -- (306.59,234.64) -- cycle ;
%Shape: Star [id:dp2796087002994987] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (318.98,215) -- (320.96,218.87) -- (325.4,219.49) -- (322.19,222.5) -- (322.94,226.76) -- (318.98,224.75) -- (315.01,226.76) -- (315.77,222.5) -- (312.56,219.49) -- (316.99,218.87) -- cycle ;
%Straight Lines [id:da7455049469317283] 
\draw    (369.3,172) -- (302.27,184.63) ;
\draw [shift={(300.3,185)}, rotate = 349.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14431683154875774] 
\draw    (397.3,158) -- (381.55,31.98) ;
\draw [shift={(381.3,30)}, rotate = 442.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds9040365367393861] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (309.75,232) .. controls (330.75,218) and (340.75,223) .. (321.75,241) .. controls (302.75,259) and (288.75,246) .. (309.75,232) -- cycle ;
%Shape: Polygon Curved [id:ds6371768237665789] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (327.72,223.76) .. controls (341.72,236.76) and (311.72,258.76) .. (299.72,249.76) .. controls (287.72,240.76) and (313.72,210.76) .. (327.72,223.76) -- cycle ;
%Shape: Polygon Curved [id:ds119886503445219] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (373.3,12) .. controls (387.3,25) and (355.3,68) .. (343.3,59) .. controls (331.3,50) and (359.3,-1) .. (373.3,12) -- cycle ;
%Shape: Polygon Curved [id:ds0115375271074043] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (368.94,24.76) .. controls (382.94,37.76) and (362.94,58.76) .. (350.94,49.76) .. controls (338.94,40.76) and (354.94,11.76) .. (368.94,24.76) -- cycle ;

% Text Node
\draw (297,144) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (349,99) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (293,271) node  [font=\footnotesize] [align=left] {class: -1};
% Text Node
\draw (383,270) node  [font=\footnotesize] [align=left] {class: +1};
% Text Node
\draw (345,8) node    {$+$};
% Text Node
\draw (421,15) node    {$+$};
% Text Node
\draw (319,9) node    {$-$};
% Text Node
\draw (395,14) node    {$-$};
% Text Node
% Text Node
\draw (239,143) node  [font=\scriptsize] [align=left] {$\displaystyle H_{f}^-  \cap  H_{g}^-$};
% Text Node
\draw (418,217) node  [font=\scriptsize] [align=left] {$\displaystyle H_{f}^+  \cap  H_{g}^+$};
% Text Node
\draw (235,246) node  [font=\tiny] [align=left] {$\displaystyle H_{f}^+  \cap  H_{g}^-$};
% Text Node
\draw (380,0) node  [font=\tiny] [align=left] {$\displaystyle H_{f}^- \ \cap \ H_{g}^+$};

\draw (410,164) node [color={rgb, 255:red, 74; green, 144; blue, 226 }]   [font=\scriptsize] [align=left] {$\lvert f(x)-g(x)\rvert>0$};
% Text Node
\draw (272,30) node [color={rgb, 255:red, 74; green, 144; blue, 226 }]  [font=\tiny] [align=left] {$\lvert f(x)-g(x)\rvert=0$};

\end{tikzpicture}
